String Consistency, Heavy Exotics, and the $750$ GeV Diphoton Excess at the LHC

String consistency conditions are stronger than anomaly cancellation and can require the addition of exotics in the visible sector. We study such exotics and demonstrate that they may account for the modest excess at $750$ GeV in recent diphoton resonance searches performed by the ATLAS and CMS collaborations. In a previous analysis of type II MSSM D-brane quivers we systematically added up to five exotics for the sake of satisfying string consistency conditions. Using this dataset, we demonstrate that 89780 of the 89964 quivers have exotics, 78155 of which include singlets that may couple to MSSM or exotic multiplets with coupling structures governed by $U(1)$ symmetries that are often anomalous. We demonstrate that certain sets of exotics are far preferred over others and study the structure of singlet couplings to heavy exotics carrying standard model charges. Typical possibilities include singlets that may decay to vector-like quarks and / or vector-like leptons and subsequently to two photons. We show that a narrow width diphoton excess can be accounted for while evading existing bounds if multiple exotics are added, with vector-like leptons of mass $M_L\lesssim 375$ GeV and vector-like quarks with masses up to $\simeq 3$ TeV. However, a large width $(\Gamma/M \sim 0.06)$, as suggested by the ATLAS data, cannot be easily accommodated in this framework. Renormalization group equations with GUT-scale boundary conditions show that these supersymmetric models are perturbative and stable. Type IIA compactifications on toroidal orbifolds allow for $O(10)$ Yukawa couplings in the ultraviolet. We also discuss the possibility of accounting for the diphoton excess in a low string scale scenario via the decay of string axions.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|} \hline
Exotics & Multiplicity & Exotics & Multiplicity & Exotics & Multiplicity \\ \hline
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $5232$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $5018$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $4230$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$  & $3893$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $3646$ & $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $3618$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $3340$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $3257$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $3106$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $2900$ & $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2429$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $2354$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2328$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $2174$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $2112$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{1}$  & $1990$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1768$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1744$ \\
$(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $1728$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1670$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $1496$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1462$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $1364$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $1354$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1354$ & $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$  & $1288$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1204$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1168$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1164$ & $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1058$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{1}$  & $1040$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $872$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $860$ \\
$(\textbf{3},\textbf{2})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{1})_{1}$  & $746$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $690$ & $(\textbf{1},\textbf{1})_{0}$  & $674$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$  & $664$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$  & $656$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $630$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{2})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{2})_{-\frac{1}{6}}$  & $584$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $584$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$  & $520$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $480$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $460$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $450$ \\
$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $420$ & $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $416$ & $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $403$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $352$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$  & $345$ & $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $326$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $314$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $300$ & $(\textbf{1},\textbf{3})_{0}$  & $300$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $282$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$  & $280$ & $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$  & $249$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $242$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$  & $230$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $225$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{1}$  & $220$ & $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{1}$  & $206$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$  & $204$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $200$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $192$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $178$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $154$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{2})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{2})_{-\frac{1}{6}}$  & $154$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{2})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{2})_{-\frac{1}{6}}$  & $150$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{2})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{2})_{-\frac{1}{6}}$  & $150$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$  & $150$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$  & $140$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $140$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$  & $140$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $132$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $118$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $102$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$  & $100$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $48$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $48$ & $(\textbf{1},\textbf{3})_{-1}$ $(\textbf{3},\textbf{1})_{-\frac{4}{3}}$ $(\ov{\textbf{3}},\textbf{2})_{\frac{5}{6}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $36$ \\
$(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $36$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $32$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $32$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $32$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$  & $30$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $26$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $24$ & $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $24$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $23$ \\
$(\textbf{1},\textbf{3})_{1}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{4}{3}}$ $(\textbf{3},\textbf{2})_{-\frac{5}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $20$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$  & $20$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $20$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $16$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $16$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $16$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $16$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ \\
$(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $16$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $16$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $12$ & $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $12$ \\
$(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $12$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$  & $10$ & $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $8$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $8$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ \\
$(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $8$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ \\
$(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ & $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ & $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ \\
$(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$  & $4$ & $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$  & $4$ & $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ & $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ & $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$  & $4$ \\
$(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $4$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ \\
$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $4$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $4$ & $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
Exotics & Multiplicity & Exotics & Multiplicity & Exotics & Multiplicity \\ \hline
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $5232$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $5018$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $4230$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$  & $3893$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $3646$ & $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $3618$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $3340$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $3257$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $3106$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $2900$ & $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2429$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $2354$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2328$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $2174$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $2112$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{1}$  & $1990$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1768$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1744$ \\
$(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $1728$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1670$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $1496$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1462$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $1354$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1354$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1204$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1168$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1164$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1058$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{1}$  & $1040$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $872$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $860$ & $(\textbf{1},\textbf{1})_{0}$  & $674$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$  & $664$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$  & $656$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{2})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{2})_{-\frac{1}{6}}$  & $584$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $584$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$  & $520$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $352$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $314$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $300$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $282$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $200$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $192$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $178$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $154$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{2})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{2})_{-\frac{1}{6}}$  & $154$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $132$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$  & $100$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $48$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $48$ & $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $36$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $32$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $32$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $32$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $24$ & $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $24$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $20$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $16$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $16$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $16$ \\
$(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $16$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $12$ & $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $12$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $8$ \\
$(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ & $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ \\
$(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $4$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $4$ \\
$(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2$ & & & & \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
Exotics & Multiplicity & Exotics & Multiplicity & Exotics & Multiplicity \\ \hline
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $3340$ & $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2429$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $2354$ \\
$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1744$ & $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $1728$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $1496$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1462$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $1354$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1168$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1058$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{1}$  & $1040$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $872$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $860$ & $(\textbf{1},\textbf{1})_{0}$  & $674$ & $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$  & $664$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$  & $656$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{2})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{2})_{-\frac{1}{6}}$  & $584$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $584$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$  & $520$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $352$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $314$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $200$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $178$ & $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $132$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$  & $100$ & $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $36$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $32$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $32$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $24$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $20$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $16$ & $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $12$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ & $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $8$ & $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ & $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ & $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ \\
$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $4$ & $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $4$ & $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2$ \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|} \hline
Exotic Set & Multiplicity & Perturbative $S$ Couplings & Multiplicity  \\ \hline
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $3340$ & & \\
&&  None  & $2404$ \\
&&  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $228$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $180$ \\
&&  $12 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $128$ \\
&&  $9 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $120$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $120$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $40$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $40$ \\
&&  $15 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $11 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $18 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
$(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2429$ & & \\
&&  None  & $957$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $376$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $303$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $122$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $92$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $90$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $77$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $66$ \\
&&  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $45$ \\
&&  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $45$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $37$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $35$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $32$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $27$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $27$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $23$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $23$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $18$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $7$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $6$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $6$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $6$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $3$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $3$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $3$ \\
\hline \end{tabular}
\begin{tabular}{|c|c|c|c|} \hline
Exotic Set & Multiplicity & Perturbative $S$ Couplings & Multiplicity  \\ \hline$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $2354$ & & \\
&&  None  & $1140$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $430$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $300$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $120$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $120$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $94$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $90$ \\
&&  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1744$ & & \\
&&  None  & $1054$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $332$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $90$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $44$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $30$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $30$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $30$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $30$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $26$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $22$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $22$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $22$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $4$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $4$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $4$ \\
$(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $1728$ & & \\
&&  None  & $830$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $304$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $250$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $84$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $80$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
\hline \end{tabular}
\begin{tabular}{|c|c|c|c|} \hline
Exotic Set & Multiplicity & Perturbative $S$ Couplings & Multiplicity  \\ \hline
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $1496$ & & \\
&&  None  & $596$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $180$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $164$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $120$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $50$ \\
&&  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $46$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  & $30$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $20$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  & $20$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1462$ & & \\
&&  None  & $866$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $246$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $63$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $43$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $30$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $28$ \\
&&  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $22$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $21$ \\
&&  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $19$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $15$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $13$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $13$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $13$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $13$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $11$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $4$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $4$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\

\hline \end{tabular}
\begin{tabular}{|c|c|c|c|} \hline
Exotic Set & Multiplicity & Perturbative $S$ Couplings & Multiplicity  \\ \hline
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $1354$ & & \\
&&  None  & $580$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $240$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $230$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $64$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $60$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $60$ \\
&&  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $1168$ & & \\
&&  None  & $788$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $280$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $40$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $1058$ & & \\
&&  None  & $635$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $178$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $46$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $45$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $30$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $23$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $22$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $21$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $13$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $13$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $13$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $13$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{1}$  & $1040$ & & \\
&&  None  & $480$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $160$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $100$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $40$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  & $40$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $20$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $20$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
\hline \end{tabular}
\begin{tabular}{|c|c|c|c|} \hline
Exotic Set & Multiplicity & Perturbative $S$ Couplings & Multiplicity  \\ \hline
$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $872$ & & \\
&&  None  & $527$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $166$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $45$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $22$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $15$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $15$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $15$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $15$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $13$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $11$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $11$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $11$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $860$ & & \\
&&  None  & $368$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $96$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $71$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $45$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $37$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $24$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $23$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $22$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  & $22$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $11$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $11$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $11$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $11$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $11$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $9$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $9$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $8$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $7$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $6$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $6$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $6$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $6$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $5$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $4$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $4$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $3$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $3$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $3$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $3$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $3$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $3$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $3$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $1$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $1$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $1$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $1$ \\
\hline \end{tabular}}
\end{center}
\caption{A continuation of table \ref{table:One S couplings 1}.}
\label{table:One S couplings 5}
\end{table}
\begin{table}[htb]
\begin{center}
\scalebox{.65}{
\centering
\begin{tabular}{|c|c|c|c|} \hline
Exotic Set & Multiplicity & Perturbative $S$ Couplings & Multiplicity  \\ \hline
$(\textbf{1},\textbf{1})_{0}$  & $674$ & & \\
&&  None  & $480$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $144$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$  & $664$ & & \\
&&  None  & $320$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $98$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $80$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $46$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  & $20$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$  & $656$ & & \\
&&  None  & $290$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $42$ \\
&&  $8 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  & $40$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $36$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $36$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $30$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $26$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $16$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $6 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  & $10$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$  & $584$ & & \\
&&  None  & $394$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $140$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{2})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{2})_{-\frac{1}{6}}$  & $584$ & & \\
&&  None  & $240$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{2})_{\frac{1}{6}}$$(\ov{\textbf{3}},\textbf{2})_{-\frac{1}{6}}$),  & $154$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $140$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
\hline \end{tabular}}
\end{center}
\caption{A continuation of table \ref{table:One S couplings 1}.}
\label{table:One S couplings 6}
\end{table}
\begin{table}[htb]
\begin{center}
\scalebox{.65}{
\centering
\begin{tabular}{|c|c|c|c|} \hline
Exotic Set & Multiplicity & Perturbative $S$ Couplings & Multiplicity  \\ \hline$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$  & $520$ & & \\
&&  None  & $240$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $80$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  & $50$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  & $20$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $352$ & & \\
&&  None  & $140$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $40$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $34$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$),  & $30$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{1}$$(\textbf{1},\textbf{1})_{-1}$),  & $10$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-1}$$(\textbf{1},\textbf{1})_{1}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $8$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$  & $314$ & & \\
&&  None  & $202$ \\
&&  $5 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$),  & $44$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $40$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $18$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $10$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $200$ & & \\
&&  None  & $80$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $60$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $40$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $20$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $178$ & & \\
&&  None  & $70$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $37$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $22$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $15$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $11$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $3$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $2$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $2$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $2$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $1$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $1$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$),  & $1$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $1$ \\
&&  $2 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $1$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $1$ \\
\hline \end{tabular}}
\end{center}
\caption{A continuation of table \ref{table:One S couplings 1}.}
\label{table:One S couplings 7}
\end{table}
\begin{table}[htb]
\begin{center}
\scalebox{.65}{
\centering
\begin{tabular}{|c|c|c|c|} \hline
Exotic Set & Multiplicity & Perturbative $S$ Couplings & Multiplicity  \\ \hline
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $132$ & & \\
&&  None  & $72$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $20$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$  & $100$ & & \\
&&  None  & $40$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $30$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{2}{3}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$),  & $20$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $10$ \\
$(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $36$ & & \\
&&  None  & $16$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $12$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{\frac{1}{2}}$$(\textbf{1},\textbf{1})_{-\frac{1}{2}}$),  & $8$ \\
$(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{2}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$ $(\textbf{3},\textbf{1})_{\frac{2}{3}}$  & $32$ & & \\
&&  None  & $32$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $32$ & & \\
&&  None  & $20$ \\
&&  $3 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{0}$$(\textbf{1},\textbf{2})_{0}$),  & $8$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $4$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $24$ & & \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{3},\textbf{1})_{\frac{1}{6}}$$(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$),  & $8$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{0}$$(\textbf{1},\textbf{2})_{0}$),  & $8$ \\
&&  None  & $8$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $20$ & & \\
&&  None  & $16$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{0}$$(\textbf{1},\textbf{2})_{0}$),  & $4$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $16$ & & \\
&&  None  & $16$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ & & \\
&&  None  & $12$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{0}$$(\textbf{1},\textbf{2})_{0}$),  & $4$ \\
$(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $16$ & & \\
&&  None  & $8$ \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $4$ \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{0}$$(\textbf{1},\textbf{2})_{0}$),  & $4$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $12$ & & \\
&&  None  & $8$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{0}$$(\textbf{1},\textbf{2})_{0}$),  & $4$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & & \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{3}{2}}$$(\textbf{1},\textbf{2})_{\frac{3}{2}}$),  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ & & \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$  & $8$ & & \\
&&  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{3}{2}}$$(\textbf{1},\textbf{2})_{-\frac{3}{2}}$),  & $8$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & & \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{3}{2}}$$(\textbf{1},\textbf{2})_{\frac{3}{2}}$),  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $8$ & & \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{3}{2}}$$(\textbf{1},\textbf{2})_{\frac{3}{2}}$),  & $8$ \\
$(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{3})_{0}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & & \\
&&  None  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & & \\
&&  None  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & & \\
&&  None  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$  & $8$ & & \\
&&  $10 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $8$ \\
$(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $8$ & & \\
&&  None  & $5$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{0}$$(\textbf{1},\textbf{2})_{0}$),  & $2$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $1$ \\
\hline \end{tabular}}
\end{center}
\caption{A continuation of table \ref{table:One S couplings 1}.}
\label{table:One S couplings 8}
\end{table}
\begin{table}[htb]
\begin{center}
\scalebox{.65}{
\centering
\begin{tabular}{|c|c|c|c|} \hline
Exotic Set & Multiplicity & Perturbative $S$ Couplings & Multiplicity  \\ \hline
$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$ $(\textbf{1},\textbf{2})_{-\frac{3}{2}}$ $(\textbf{1},\textbf{2})_{\frac{3}{2}}$  & $4$ & & \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $1 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{-\frac{3}{2}}$$(\textbf{1},\textbf{2})_{\frac{3}{2}}$),  & $4$ \\
$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{3},\textbf{1})_{\frac{1}{6}}$ $(\ov{\textbf{3}},\textbf{1})_{-\frac{1}{6}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $4$ & & \\
&&  None  & $4$ \\
$(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{\frac{1}{2}}$ $(\textbf{1},\textbf{2})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ & & \\
&&  None  & $4$ \\
$(\textbf{1},\textbf{1})_{1}$ $(\textbf{1},\textbf{1})_{-1}$ $(\textbf{1},\textbf{1})_{0}$ $(\textbf{1},\textbf{2})_{0}$ $(\textbf{1},\textbf{2})_{0}$  & $4$ & & \\
&&  None  & $4$ \\
$(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ & & \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $4$ \\
$(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$  & $4$ & & \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{1})_{-\frac{1}{2}}$$(\textbf{1},\textbf{1})_{\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $4$ \\
$(\textbf{1},\textbf{1})_{\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{-\frac{1}{2}}$ $(\textbf{1},\textbf{1})_{0}$ $(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$ $(\textbf{3},\textbf{1})_{-\frac{1}{3}}$  & $2$ & & \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\ov{\textbf{3}},\textbf{1})_{\frac{1}{3}}$$(\textbf{3},\textbf{1})_{-\frac{1}{3}}$),  & $1$ \\
&&  $4 \times $ ($(\textbf{1},\textbf{1})_{0}$$(\textbf{1},\textbf{2})_{\frac{1}{2}}$$(\textbf{1},\textbf{2})_{-\frac{1}{2}}$),  & $1$ \\
\hline \end{tabular}
